Moffat's Modified Gravity tested on X-COP galaxy clusters

Scalar Tensor Vector Gravity(STVG) is a fully covariant Lorentz invariant alternative theory of gravity also called as MOdified Gravity(MOG) which modifies General Relativity(GR) with dynamical massive vector field and scalar fields. In STVG the mass $\mu$ of the vector field $\phi$ and the Universal gravitational constant G enjoys the status of a dynamical field. We use the reconstructed total cluster mass obtained from X-ray observations by XMM-Newton telescope in combination with the Sunyaev-Zel'dovich(SZ) effect observed within Planck all-sky survey to estimate the parameters $ \alpha$ and $\mu$ with modified cluster mass in MOG.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

